Continuous-variable nonlocality and contextuality

Contextuality is a non-classical behaviour that can be exhibited by quantum systems. It is increasingly studied for its relationship to quantum-over-classical advantages in informatic tasks. To date, it has largely been studied in discrete-variable scenarios, where observables take values in discrete and usually finite sets. Practically, on the other hand, continuous-variable scenarios offer some of the most promising candidates for implementing quantum computations and informatic protocols. Here we set out a framework for treating contextuality in continuous-variable scenarios. It is shown that the Fine--Abramsky--Brandenburger theorem extends to this setting, an important consequence of which is that Bell nonlocality can be viewed as a special case of contextuality, as in the discrete case. The contextual fraction, a quantifiable measure of contextuality that bears a precise relationship to Bell inequality violations and quantum advantages, is also defined in this setting. It is shown to be a non-increasing monotone with respect to classical operations that include binning to discretise data. Finally, we consider how the contextual fraction can be formulated as an infinite linear program. Through Lasserre relaxations, we are able to express this infinite linear program as a hierarchy of semi-definite programs that allow to calculate the contextual fraction with increasing accuracy.

==> CV_table.tex <==
\begin{tikzpicture}[scale=.3]

\def\rad{1.15}

\node [inner sep=.0pt] (a11) at (0,0) {};
\node [inner sep=.0pt] (a12) at (5,0) {};
\node [inner sep=.0pt] (a13) at (10,0) {};
\node [inner sep=.0pt] (a21) at (0,5) {};
\node [inner sep=.0pt] (a22) at (5,5) {};
\node [inner sep=.0pt] (a23) at (10,5) {};
\node [inner sep=.0pt] (a31) at (0,10) {};
\node [inner sep=.0pt] (a32) at (5,10) {};
\node [inner sep=.0pt] (a33) at (10,10) {};

\node (left) at (-1,0) {};
\node (up) at (0,1) {};

% Label 
\node (A') at ($.5*(a11)+.5*(a21)+(left)$) {$a'$};
\node (A) at ($.5*(a21)+.5*(a31)+(left)$) {$a$};
\node (B) at ($.5*(a31)+.5*(a32)+(up)$) {$b$};
\node (B') at ($.5*(a32)+.5*(a33)+(up)$) {$b'$};

% Horizontal lines
\draw ($(a11)+(left)$) -- (a13);
\draw ($(a21)+(left)$) -- (a23);
\draw ($(a31)+(left)$) -- (a33);

% Vertical lines
\draw ($(a31)+(up)$) -- (a11);
\draw ($(a32)+(up)$) -- (a12);
\draw ($(a33)+(up)$) -- (a13);

% Bottom left
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a11)+.25*(a22)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a11)+.75*(a22)$) circle (\rad);

% Bottom right
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a12)+.25*(a23)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a12)+.75*(a23)$) circle (\rad);

% Top right
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a22)+.25*(a33)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a22)+.75*(a33)$) circle (\rad);

% Top left
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a22)+.25*(a31)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a22)+.75*(a31)$) circle (\rad);

\end{tikzpicture}

==> operational_depiction.tex <==
\begin{tikzpicture}[scale=3]
  \path (0.13,0) coordinate (A1);
  \path (0.13,0.3) coordinate (A2);
  \path (0.87,0.3) coordinate (A3);
  \path (0.87,0) coordinate (A4);
  \path (0.5,-0.15) coordinate (B1);
  \path (0.5,0) coordinate (B2);
  \path (0.5,0.3) coordinate (B3);
  \path (0.5,0.45) coordinate (B4);
  \path (0.5,0.15) node {\begin{tabular}{c} measurement \\ device \end{tabular}};
  \path (0.5,-0.25) node {$m_A \in \{a,a'\}$};
  \path (0.5,0.55) node {$o_A \in \bfR$};
  \begin{scope}[ thick,black]
    \filldraw[fill=red!20,fill opacity=0.5] (A1) -- (A2) -- (A3) -- (A4) -- cycle;
  \end{scope} 
  \draw[->] (B1) to (B2);  
  \draw[->] (B3) to (B4);
    
  \path (1.63,0) coordinate (a1);
  \path (1.63,0.3) coordinate (a2);
  \path (2.37,0.3) coordinate (a3);
  \path (2.37,0) coordinate (a4);
  \path (2.,-0.15) coordinate (b1);
  \path (2.,0) coordinate (b2);
  \path (2.,0.3) coordinate (b3);
  \path (2.,0.45) coordinate (b4);
  \path (2.,0.15) node {\begin{tabular}{c} measurement \\ device \end{tabular}};
  \path (2.,-0.25) node {$m_B \in \{b,b'\}$};
  \path (2.,0.55) node {$o_B \in \bfR$};
  \begin{scope}[ thick,black]
    \filldraw[fill=blue!20,fill opacity=0.5] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
  \end{scope} 
  \draw[->] (b1) to (b2);  
  \draw[->] (b3) to (b4);
  
  \path (.93,-.75) coordinate (s1);
  \path (.93,-.45) coordinate (s2);
  \path (1.57,-.45) coordinate (s3);
  \path (1.57,-.75) coordinate (s4);
%  \path (1.25,-.9) coordinate (p1);
%  \path (1.25,-.75) coordinate (p2);
  \path (1.25,-.6) node {\begin{tabular}{c} preparation \\ device \end{tabular}};
%  \path (1.25,-1) node {$p$};
  \begin{scope}[ thick,black]
    \filldraw[fill=green!20,fill opacity=0.5] (s1) -- (s2) -- (s3) -- (s4) -- cycle;
  \end{scope} 
  
  \path (1.25,-.45) coordinate (p);
  \path (0.87,0.15) coordinate (ma);
  \path (1.63,0.15) coordinate (mb);
  
%  \draw[->] (p1) to (p2);
  \draw[->] (p) to (ma);
  \draw[->] (p) to (mb);
  
\end{tikzpicture}
